Anomalous partially hyperbolic diffeomorphisms II: stably ergodic examples

We construct examples of robustly transitive and stably ergodic partially hyperbolic diffeomorphisms $f$ on compact $3$-manifolds with fundamental groups of exponential growth such that $f^n$ is not homotopic to identity for all $n>0$. These provide counterexamples to a classification conjecture of Pujals.

==> fig-longneck.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{fig-longneck.pstex}%
\end{picture}%
\setlength{\unitlength}{3236sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(7386,2299)(78,-2201)
\put(2921,-900){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$\gamma_n$}}}}
\put(3456,-1434){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$C_n$}}}}
\end{picture}%

